Pairwise Comparisons with Flexible Time-Dynamics

Inspired by applications in sports where the skill of players or teams competing against each other varies over time, we propose a probabilistic model of pairwise-comparison outcomes that can capture a wide range of time dynamics. We achieve this by replacing the static parameters of a class of popular pairwise-comparison models by continuous-time Gaussian processes; the covariance function of these processes enables expressive dynamics. We develop an efficient inference algorithm that computes an approximate Bayesian posterior distribution. Despite the flexbility of our model, our inference algorithm requires only a few linear-time iterations over the data and can take advantage of modern multiprocessor computer architectures. We apply our model to several historical databases of sports outcomes and find that our approach outperforms competing approaches in terms of predictive performance, scales to millions of observations, and generates compelling visualizations that help in understanding and interpreting the data.

==> fig/pgm-dynamic.tex <==
\begin{tikzpicture}

% Nodes.
\node[latent] (s1)  {$s_{m1}$};
\node[latent, right=1cm of s1] (s2)  {$s_{m2}$};
\node[latent, right=1.5cm of s2] (sn)  {$s_{mN}$};
\node[const, above=0.5cm of s1] (t1) {$t_1$};
\node[const, above=0.5cm of s2] (t2) {$t_2$};
\node[const, above=0.5cm of sn] (tn) {$t_N$};
\node[obs, below=of s1] (y1) {$y_1$};
\node[obs, below=of s2] (y2) {$y_2$};
\node[obs, below=of sn] (yn) {$y_N$};
\node[const, left=0.2cm of y1, yshift=0.4cm] (x1) {$\bm{x}_1$};
\node[const, left=0.3cm of y2, yshift=0.4cm] (x2) {$\bm{x}_2$};
\node[const, left=0.3cm of yn, yshift=0.4cm] (xn) {$\bm{x}_N$};

% Edges.
\edge[-] {t1} {s1};
\edge[-] {t2} {s2};
\edge[-] {tn} {sn};
\edge[-] {x1} {y1};
\edge[-] {x2} {y2};
\edge[-] {xn} {yn};
\edge {s1} {y1};
\edge {s2} {y2};
\edge {sn} {yn};

\path (t2) -- node[auto=false]{\ldots} (tn);
\path (y2) -- node[auto=false]{\ldots} (yn);
\draw[line width=2pt] (s1) -- (s2);
\draw[line width=2pt] (s2) -- node[fill=white] {\ldots} (sn);

% Plates.
\plate {scores} {(s1)(s2)(sn)} {$M$}
\end{tikzpicture}


==> fig/pgm-ssm.tex <==
\begin{tikzpicture}

% Nodes.
\node[latent] (s1)  {$\bar{s}_{m1}^k$};
\node[latent, right=1cm of s1] (s2)  {$\bar{s}_{m2}^k$};
\node[latent, right=1.5cm of s2] (sn)  {$\bar{s}_{mN}^k$};
\node[const, above=0.5cm of s1] (t1) {$t_1$};
\node[const, above=0.5cm of s2] (t2) {$t_2$};
\node[const, above=0.5cm of sn] (tn) {$t_N$};
\node[obs, below=1.5cm of s1] (y1) {$y_1$};
\node[obs, below=1.5cm of s2] (y2) {$y_2$};
\node[obs, below=1.5cm of sn] (yn) {$y_N$};
\node[const, left=0.2cm of y1, yshift=0.4cm] (x1) {$\bm{x}_1$};
\node[const, left=0.3cm of y2, yshift=0.4cm] (x2) {$\bm{x}_2$};
\node[const, left=0.3cm of yn, yshift=0.4cm] (xn) {$\bm{x}_N$};

% Edges.
\edge[-] {t1} {s1};
\edge[-] {t2} {s2};
\edge[-] {tn} {sn};
\edge[-] {x1} {y1};
\edge[-] {x2} {y2};
\edge[-] {xn} {yn};
\edge {s1} {y1};
\edge {s2} {y2};
\edge {sn} {yn};
\edge {s1} {s2};

\path (t2) -- node[auto=false]{\ldots} (tn);
\path (y2) -- node[auto=false]{\ldots} (yn);
\path (s2) edge[->, >={triangle 45}] node[fill=white] {\ldots} (sn);

% Plates.
\plate {derivs1} {(s1)} {$K$}
\plate {derivs2} {(s2)} {$K$}
\plate {derivsn} {(sn)} {$K$}
\plate {scores} {(derivs1)(derivs2)(derivsn)} {$M$}
\end{tikzpicture}


==> fig/pgm-static.tex <==
\begin{tikzpicture}

% Nodes.
\node[latent] (s)  {$s_m$};
\node[obs, below=of s] (y) {$y_n$};
\node[const, left=0.3cm of y, yshift=0.4cm] (x) {$\bm{x}_n$};

% Edges.
\edge {s} {y};
\edge[-] {x} {y};

% Plates.
\plate {scores} {(s)} {$M$}
\plate {observations} {(y)(x)} {$N$}
\end{tikzpicture}

